Evaluation of CNN-based Single-Image Depth Estimation Methods

While an increasing interest in deep models for single-image depth estimation methods can be observed, established schemes for their evaluation are still limited. We propose a set of novel quality criteria, allowing for a more detailed analysis by focusing on specific characteristics of depth maps. In particular, we address the preservation of edges and planar regions, depth consistency, and absolute distance accuracy. In order to employ these metrics to evaluate and compare state-of-the-art single-image depth estimation approaches, we provide a new high-quality RGB-D dataset. We used a DSLR camera together with a laser scanner to acquire high-resolution images and highly accurate depth maps. Experimental results show the validity of our proposed evaluation protocol.

==> figures/augmented_blur_gaussian.tex <==
ï»¿\begin{tikzpicture}

  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_blur.csv}\datatable

  \footnotesize

  \begin{axis}[
ymin = 0,
ymax = 1,
enlargelimits=false,
xmode=log,
%     % legend pos = north east,
%     xmin = 0,
%     xmax = 20,
    ymajorgrids,
    major grid style={lightgray},
%     % axis line style={tumblack},
%     xtick style={draw=none},
    ytick style={draw=none},
%     legend style={draw=tumgray, text=tumblack},
%     legend cell align=left,
%     % legend columns=3,
% %     legend style={at={(0.825,0.95)},anchor=north,/tikz/every even column/.append style={column sep=10}},
% 	legend pos=north east,
    xlabel= $\sigma$,
    ylabel= Error (REL),
    width=.32\linewidth,
    height=.32\linewidth,
%     every axis label/.append style ={tumblack},
%     ytick = {0, 0.05, 0.1},
%     yticklabels={0, 0.05, 0.1},
%     xtick = {0, 5, ..., 20},
%     xmajorgrids,
%     % axis line style={tumgray},
%     % every tick label/.append style={tumgray},
    ylabel near ticks,
%     xlabel near ticks
% yticklabels={},
% xticklabels={},
    ]

    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatable};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatable};
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatable};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatable};

  \end{axis}
\end{tikzpicture}


==> figures/augmented_noise_gaussian.tex <==
ï»¿\begin{tikzpicture}

  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_noise_gaussian.csv}\datatable

  \footnotesize

  \begin{axis}[
ymin = 0,
ymax = 1,
enlargelimits=false,
xmode=log,
%     % legend pos = north east,
%     xmin = 0,
%     xmax = 20,
    ymajorgrids,
    major grid style={lightgray},
%     % axis line style={tumblack},
%     xtick style={draw=none},
    ytick style={draw=none},
%     legend style={draw=tumgray, text=tumblack},
%     legend cell align=left,
%     % legend columns=3,
% %     legend style={at={(0.825,0.95)},anchor=north,/tikz/every even column/.append style={column sep=10}},
% 	legend pos=north east,
    xlabel= $\sigma^2$,
    ylabel= Error (REL),
    width=.32\linewidth,
    height=.32\linewidth,
%     every axis label/.append style ={tumblack},
%     ytick = {0, 0.05, 0.1},
%     yticklabels={0, 0.05, 0.1},
%     xtick = {0, 5, ..., 20},
%     xmajorgrids,
%     % axis line style={tumgray},
%     % every tick label/.append style={tumgray},
    ylabel near ticks,
%     xlabel near ticks
% yticklabels={},
% xticklabels={},
    ]

    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatable};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatable};
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatable};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatable};

  \end{axis}
\end{tikzpicture}


==> figures/augmented_noise_sp.tex <==
ï»¿\begin{tikzpicture}

  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_noise_sp.csv}\datatable

  \footnotesize

  \begin{axis}[
ymin = 0,
ymax = 1,
enlargelimits=false,
xmode=log,
%     % legend pos = north east,
%     xmin = 0,
%     xmax = 20,
    ymajorgrids,
    major grid style={lightgray},
%     % axis line style={tumblack},
%     xtick style={draw=none},
    ytick style={draw=none},
%     legend style={draw=tumgray, text=tumblack},
%     legend cell align=left,
%     % legend columns=3,
% %     legend style={at={(0.825,0.95)},anchor=north,/tikz/every even column/.append style={column sep=10}},
% 	legend pos=north east,
    xlabel= Portion of Affected Pixels,
    ylabel= Error (REL),
    width=.32\linewidth,
    height=.32\linewidth,
%     every axis label/.append style ={tumblack},
%     ytick = {0, 0.05, 0.1},
%     yticklabels={0, 0.05, 0.1},
%     xtick = {0, 5, ..., 20},
%     xmajorgrids,
%     % axis line style={tumgray},
%     % every tick label/.append style={tumgray},
    ylabel near ticks,
%     xlabel near ticks
% yticklabels={},
% xticklabels={},
    ]

    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatable};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatable};
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatable};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatable};

  \end{axis}
\end{tikzpicture}


==> figures/augmented_results.tex <==
ï»¿\begin{tikzpicture}

\centering


  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_blur.csv}\datatableGB
  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_noise_gaussian.csv}\datatableGN
  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_noise_sp.csv}\datatableSP

  \footnotesize

  \begin{axis}[
ymin = 0.2,
ymax = 0.8,
enlargelimits=false,
xmode=log,
    ymajorgrids,
    major grid style={lightgray},
    ytick style={draw=none},
    xlabel= $\sigma$ (in \si{\px}),
    ylabel= REL,
    % ylabel near ticks,
    width=.37\linewidth,
    height=.2\linewidth,
name=plot1
    ]
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatableGB};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatableGB};
    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatableGB};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatableGB};
  \end{axis}

  \begin{axis}[
  ymin = 0.2,
  ymax = 0.8,
enlargelimits=false,
xmode=log,
    ymajorgrids,
    major grid style={lightgray},
    ytick style={draw=none},
    xlabel= $\sigma^2$ (in \si{\px}),
    % ylabel= Error (REL),
    width=.37\linewidth,
    height=.2\linewidth,
yticklabels={},
legend style={at={(0.48,-0.15)}, anchor=south},
legend style={draw=tumgray, text=tumblack},
% legend cell align=left,
legend columns=4,
name=plot2,
at=(plot1.right of east), anchor= left of west,
    ]
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatableGN};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatableGN};
    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatableGN};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatableGN};
  \end{axis}

  \begin{axis}[
  ymin = 0.2,
  ymax = 0.8,
enlargelimits=false,
xmode=log,
    ymajorgrids,
    major grid style={lightgray},
    ytick style={draw=none},
    xlabel= Portion of Affected Pixels,
    % ylabel= Error (REL),
    width=.37\linewidth,
    height=.2\linewidth,
yticklabels={},
name=plot3,
at=(plot2.right of east), anchor=left of west
    ]
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatableSP};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatableSP};
    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatableSP};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatableSP};
  \end{axis}

\end{tikzpicture}


==> figures/augmented_results_discrete.tex <==
ï»¿\begin{tikzpicture}

\centering


  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_blur.csv}\datatableGB
  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_noise_gaussian.csv}\datatableGN
  \pgfplotstableread[col sep = comma]{tikz/results_augmented_side/augmented_results_noise_sp.csv}\datatableSP

  \scriptsize

  \begin{axis}[
    xmin = 0.3,
	xmax = 10,
    ymin = 0.2,
    ymax = 0.8,
    enlargelimits=false,
    xmode=log,
    ymajorgrids,
    major grid style={lightgray},
    ytick style={draw=none},
    xlabel= $\sigma$ (in \si{\px}),
    ylabel= Error (rel),
    ylabel near ticks,
    width=.4\linewidth,
    height=.25\linewidth,
	xtick={1,2,3,5,10},
    xticklabels={$1$,$2$,$3$,$5$,$10$},
    xlabel near ticks,
    minor tick style={draw=none},
    name=plot1,
    ]
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatableGB};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatableGB};
    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatableGB};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatableGB};
	  \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.31,0.2)(0.31,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(1.0,0.2)(1.0,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(1.7783,0.2)(1.7783,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(3.1623,0.2)(3.1623,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(5.6234,0.2)(5.6234,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(9.9,0.2)(9.9,0.8)};
	\end{axis}

  \begin{axis}[
  ymin = 0.2,
  ymax = 0.8,
  enlargelimits=false,
  xmode=log,
  ymajorgrids,
  major grid style={lightgray},
  ytick style={draw=none},
  %xtick style={draw=none},
  xlabel= $\sigma^2$ (in \si{\px}),
  % ylabel= Error (rel),
  width=.4\linewidth,
  height=.25\linewidth,
  yticklabels={},
  legend style={at={(0.48,-0.15)}, anchor=south},
  legend style={draw=tumgray, text=tumblack},
  % legend cell align=left,
  legend columns=4,
  xtick={0.0001,0.001,0.01,0.1,1},
  xticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,1},
  xlabel near ticks,
  minor tick style={draw=none},
  name=plot2,
  at=(plot1.right of east), anchor= left of west,
    ]
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatableGN};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatableGN};
    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatableGN};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatableGN};
	\addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.000105,0.2)(0.000105,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.001,0.2)(0.001,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.01,0.2)(0.01,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.1,0.2)(0.1,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.31623,0.2)(0.31623,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.98,0.2)(0.98,0.8)};
  \end{axis}

  \begin{axis}[
  ymin = 0.2,
  ymax = 0.8,
  %xmin = 0.00001,
  xmax = 0.5,
  enlargelimits=false,
  xmode=log,
  ymajorgrids,
  major grid style={lightgray},
  ytick style={draw=none},
  xlabel= \shortstack{Percentage of Affected Pixels},
  % ylabel= Error (REL),
  width=.4\linewidth,
  height=.25\linewidth,
  yticklabels={},
  xtick={0.001,0.01,0.1,0.5},
  %xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$0.5$},
  xticklabels={$0.1$,$1$,$10$,$50$},
  xlabel near ticks,
  minor tick style={draw=none},
  name=plot3,
  at=(plot2.right of east), anchor=left of west
    ]
    \addplot [mark=none, tumgreen, thick] table[x=value, y=eigen]{\datatableSP};
    \addplot [mark=none, tumbluelight, thick] table[x=value, y=eigendnlalex]{\datatableSP};
    \addplot [mark=none, tumblue, thick] table[x=value, y=eigendnlvgg]{\datatableSP};
    \addplot [mark=none, tumorange, thick] table[x=value, y=fcrn]{\datatableSP};
	\addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.000055,0.2)(0.000055,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.005,0.2)(0.005,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.01581,0.2)(0.01581,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.05,0.2)(0.05,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.15811,0.2)(0.15811,0.8)};
    \addplot [ dashed, samples=50, smooth,domain=0:6,black] coordinates {(0.475,0.2)(0.475,0.8)};
  \end{axis}

\end{tikzpicture}


==> figures/depth_hist.tex <==
\begin{tikzpicture}

  \pgfplotstableread[col sep = comma]{tikz/hist_nyu_025.txt}\nyu
  \pgfplotstableread[col sep = comma]{tikz/hist_side_025.txt}\ibims

  % Calculate relative values
  \pgfplotstablecreatecol[create col/expr={\thisrow{n}/1.76E+08}]{n_r}{\nyu}
  \pgfplotstablecreatecol[create col/expr={\thisrow{n}/16302455}]{n_r}{\ibims}

  \scriptsize

  \begin{axis}[
    ymin = 0,
    ymax = 0.1,
    % enlargelimits=false,
    % legend pos = north east,
    xmin = 0,
    xmax = 20,
    ymajorgrids,
    major grid style={lightgray},
    % axis line style={tumblack},
    xtick style={draw=none},
    ytick style={draw=none},
    legend style={draw=tumgray, text=tumblack},
    legend cell align=left,
    % legend columns=3,
%     legend style={at={(0.825,0.95)},anchor=north,/tikz/every even column/.append style={column sep=10}},
	legend pos=north east,
    xlabel= Depth (in \si{\meter}),
    ylabel= Relative frequency,
    width=.48\linewidth,
    height=.25\linewidth,
    every axis label/.append style ={tumblack},
    ytick = {0, 0.05, 0.1},
    yticklabels={0, 0.05, 0.1},
    xtick = {0, 5, ..., 20},
    xmajorgrids,
    % axis line style={tumgray},
    % every tick label/.append style={tumgray},
    ylabel near ticks,
    xlabel near ticks
    ]
	\addplot [mark=none, tumblue, thick] table[x=d, y=n_r]{\ibims};
    \addplot [mark=none, tumgreen, thick] table[x=d, y=n_r]{\nyu};
    \legend{\dataset,\NYUshort}
    %\legend{\NYUshort, \dataset}

  \end{axis}
\end{tikzpicture}


==> figures/errorband.tex <==
\newcommand{\errorband}[5][]{ % x column, y column, error column, optional argument for setting style of the area plot
\pgfplotstableread[col sep=comma]{#2}\datatable
    % Lower bound (invisible plot)
    \addplot [draw=#1, stack plots=y, forget plot] table [
        x={#3},
        y expr=\thisrow{#4}-\std_factor*\thisrow{#5}
    ] {\datatable};

    % Stack twice the error, draw as area plot
    \addplot [draw=#1, fill=gray!40, stack plots=y, area legend, #1] table [
        x={#3},
        y expr=2*\std_factor*\thisrow{#5}
    ] {\datatable} \closedcycle;

    % Reset stack using invisible plot
    \addplot [forget plot, stack plots=y,draw=none] table [x={#3}, y expr=-(\thisrow{#4}+\std_factor*\thisrow{#5})] {\datatable};

	% Plot mean values
	\addplot [draw=#1, thick, opacity=1] table [x=#3, y=#4] {\datatable};
}


==> figures/errorband_rel_junli.tex <==
\begin{tikzpicture}

\scriptsize

\def\std_factor{0.5}
\def\xmin{1.5}
\def\xmax{9.5}
\def\ymin{0}
\def\ymax{0.75}
\def\metric{rel (in \si{\meter})}

\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
xmajorgrids,
ymajorgrids,
width=.98\linewidth,
height=.4\linewidth,
xtick = {0,2,...,20},
ytick = {0,0.25,...,0.75},
xtick style={draw=none},
ytick style={draw=none},
ylabel style={yshift=-0.3cm}
]

\errorband[tumgreen, opacity=0.2]{tikz/results_global_stats/result_global_junli_nyu_hist_rel.csv}{d}{mean}{std}

\end{axis}


\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
width=.98\linewidth,
height=.4\linewidth,
yticklabels={},
xticklabels={},
axis line style={draw=none},
xtick style={draw=none},
ytick style={draw=none},
xlabel=Depth (in m),
ylabel=\metric,
ylabel style={yshift=-0.3cm}
%legend entries={
%        \scriptsize{\dataset Mean and $\pm$ \std_factor STD},
%        \scriptsize{\NYUshort Mean and $\pm$ \std_factor STD},
%    },
%    legend reversed,
%    legend pos= north west,
%    legend cell align=left,
]

\errorband[tumblue, opacity=0.2]{tikz/results_global_stats/result_global_junli_side_hist_rel.csv}{d}{mean}{std};

\addplot[tumgreen, thick, draw=none]{0 0};
\addplot[tumblue, thick, draw=none]{0 0};


\end{axis}
% \draw[red](current bounding box.south west)rectangle(current bounding box.north east);
\end{tikzpicture}


==> figures/errorband_rms_eigen.tex <==
ï»¿\begin{tikzpicture}

\footnotesize

\def\std_factor{0.5}
\def\xmin{0.5}
\def\xmax{9.5}
\def\ymin{0}
\def\ymax{7.5}
\def\metric{Error (RMS)}

\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
xmajorgrids,
ymajorgrids,
width=\linewidth,
height=.5\linewidth,
xtick = {0,2,...,20},
ytick = {0,2.5,...,17.5},
xtick style={draw=none},
ytick style={draw=none},
]

\errorband[tumgreen, opacity=0.2]{tikz/results_global_stats/result_global_eigen_nyu_hist_rms.csv}{d}{mean}{std}

\end{axis}


\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
width=\linewidth,
height=.5\linewidth,
yticklabels={},
xticklabels={},
axis line style={draw=none},
xtick style={draw=none},
ytick style={draw=none},
xlabel=Depth (in m),
ylabel=\metric,
legend entries={
        NYU Mean and $\pm$ \std_factor STD,
		SIDE Mean and $\pm$ \std_factor STD,
    },
    legend reversed,
    legend pos= north west,
    legend cell align=left,
]

\errorband[tumblue, opacity=0.2]{tikz/results_global_stats/result_global_eigen_side_hist_rms.csv}{d}{mean}{std};

\addplot[tumgreen, thick, draw=none]{0 0};
\addplot[tumblue, thick, draw=none]{0 0};


\end{axis}

\end{tikzpicture}


==> figures/errorband_rms_eigendnlalex.tex <==
ï»¿\begin{tikzpicture}

\footnotesize

\def\std_factor{0.5}
\def\xmin{0.5}
\def\xmax{9.5}
\def\ymin{0}
\def\ymax{7.5}
\def\metric{Error (RMS)}

\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
xmajorgrids,
ymajorgrids,
width=\linewidth,
height=.5\linewidth,
xtick = {0,2,...,20},
ytick = {0,2.5,...,17.5},
xtick style={draw=none},
ytick style={draw=none},
]

\errorband[tumgreen, opacity=0.2]{tikz/results_global_stats/result_global_eigendnlalex_nyu_hist_rms.csv}{d}{mean}{std}

\end{axis}


\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
width=\linewidth,
height=.5\linewidth,
yticklabels={},
xticklabels={},
axis line style={draw=none},
xtick style={draw=none},
ytick style={draw=none},
xlabel=Depth (in m),
ylabel=\metric,
legend entries={
        NYU Mean and $\pm$ \std_factor STD,
		SIDE Mean and $\pm$ \std_factor STD,
    },
    legend reversed,
    legend pos= north west,
    legend cell align=left,
]

\errorband[tumblue, opacity=0.2]{tikz/results_global_stats/result_global_eigendnlalex_side_hist_rms.csv}{d}{mean}{std};

\addplot[tumgreen, thick, draw=none]{0 0};
\addplot[tumblue, thick, draw=none]{0 0};


\end{axis}

\end{tikzpicture}


==> figures/errorband_rms_eigendnlvgg.tex <==
ï»¿\begin{tikzpicture}

\footnotesize

\def\std_factor{0.5}
\def\xmin{0.5}
\def\xmax{9.5}
\def\ymin{0}
\def\ymax{7.5}
\def\metric{Error (RMS)}

\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
xmajorgrids,
ymajorgrids,
width=\linewidth,
height=.5\linewidth,
xtick = {0,2,...,20},
ytick = {0,2.5,...,17.5},
xtick style={draw=none},
ytick style={draw=none},
]

\errorband[tumgreen, opacity=0.2]{tikz/results_global_stats/result_global_eigendnlvgg_nyu_hist_rms.csv}{d}{mean}{std}

\end{axis}


\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
width=\linewidth,
height=.5\linewidth,
yticklabels={},
xticklabels={},
axis line style={draw=none},
xtick style={draw=none},
ytick style={draw=none},
xlabel=Depth (in m),
ylabel=\metric,
legend entries={
        NYU Mean and $\pm$ \std_factor STD,
		SIDE Mean and $\pm$ \std_factor STD,
    },
    legend reversed,
    legend pos= north west,
    legend cell align=left,
]

\errorband[tumblue, opacity=0.2]{tikz/results_global_stats/result_global_eigendnlvgg_side_hist_rms.csv}{d}{mean}{std};

\addplot[tumgreen, thick, draw=none]{0 0};
\addplot[tumblue, thick, draw=none]{0 0};


\end{axis}

\end{tikzpicture}


==> figures/errorband_rms_fayao.tex <==
ï»¿\begin{tikzpicture}

\footnotesize

\def\std_factor{0.5}
\def\xmin{0.5}
\def\xmax{9.5}
\def\ymin{0}
\def\ymax{7.5}
\def\metric{Error (RMS)}

\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
xmajorgrids,
ymajorgrids,
width=\linewidth,
height=.5\linewidth,
xtick = {0,2,...,20},
ytick = {0,2.5,...,17.5},
xtick style={draw=none},
ytick style={draw=none},
]

\errorband[tumgreen, opacity=0.2]{tikz/results_global_stats/result_global_fayao_nyu_hist_rms.csv}{d}{mean}{std}

\end{axis}


\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
width=\linewidth,
height=.5\linewidth,
yticklabels={},
xticklabels={},
axis line style={draw=none},
xtick style={draw=none},
ytick style={draw=none},
xlabel=Depth (in m),
ylabel=\metric,
legend entries={
        NYU Mean and $\pm$ \std_factor STD,
		SIDE Mean and $\pm$ \std_factor STD,
    },
    legend reversed,
    legend pos= north west,
    legend cell align=left,
]

\errorband[tumblue, opacity=0.2]{tikz/results_global_stats/result_global_fayao_side_hist_rms.csv}{d}{mean}{std};

\addplot[tumgreen, thick, draw=none]{0 0};
\addplot[tumblue, thick, draw=none]{0 0};


\end{axis}

\end{tikzpicture}


==> figures/errorband_rms_fcrn.tex <==
ï»¿\begin{tikzpicture}

\footnotesize

\def\std_factor{0.5}
\def\xmin{0.5}
\def\xmax{9.5}
\def\ymin{0}
\def\ymax{7.5}
\def\metric{Error (RMS)}

\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
xmajorgrids,
ymajorgrids,
width=\linewidth,
height=.5\linewidth,
xtick = {0,2,...,20},
ytick = {0,2.5,...,17.5},
xtick style={draw=none},
ytick style={draw=none},
]

\errorband[tumgreen, opacity=0.2]{tikz/results_global_stats/result_global_fcrn_nyu_hist_rms.csv}{d}{mean}{std}

\end{axis}


\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
width=\linewidth,
height=.5\linewidth,
yticklabels={},
xticklabels={},
axis line style={draw=none},
xtick style={draw=none},
ytick style={draw=none},
xlabel=Depth (in m),
ylabel=\metric,
legend entries={
        NYU Mean and $\pm$ \std_factor STD,
		SIDE Mean and $\pm$ \std_factor STD,
    },
    legend reversed,
    legend pos= north west,
    legend cell align=left,
]

\errorband[tumblue, opacity=0.2]{tikz/results_global_stats/result_global_fcrn_side_hist_rms.csv}{d}{mean}{std};

\addplot[tumgreen, thick, draw=none]{0 0};
\addplot[tumblue, thick, draw=none]{0 0};


\end{axis}

\end{tikzpicture}


==> figures/errorband_rms_junli.tex <==
\begin{tikzpicture}

\scriptsize

\def\std_factor{0.5}
\def\xmin{1.5}
\def\xmax{9.5}
\def\ymin{0}
\def\ymax{7.5}
\def\metric{RMS (in \si{\meter})}

\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
xmajorgrids,
ymajorgrids,
width=.98\linewidth,
height=.4\linewidth,
xtick = {0,2,...,20},
ytick = {0,2.5,...,17.5},
xtick style={draw=none},
ytick style={draw=none},
ylabel style={yshift=-0.4cm}
]

\errorband[tumgreen, opacity=0.2]{tikz/results_global_stats/result_global_junli_nyu_hist_rms.csv}{d}{mean}{std}

\end{axis}


\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
width=.98\linewidth,
height=.4\linewidth,
yticklabels={},
xticklabels={},
axis line style={draw=none},
xtick style={draw=none},
ytick style={draw=none},
xlabel=Depth (in m),
ylabel=\metric,
ylabel style={yshift=-0.4cm}
%legend entries={
%        \scriptsize{\dataset Mean and $\pm$ \std_factor STD},
%        \scriptsize{\NYUshort Mean and $\pm$ \std_factor STD},
%    },
    %legend reversed,
    %legend pos= north west,
    %legend cell align=left,
]

\errorband[tumblue, opacity=0.2]{tikz/results_global_stats/result_global_junli_side_hist_rms.csv}{d}{mean}{std};

\addplot[tumgreen, thick, draw=none]{0 0};
\addplot[tumblue, thick, draw=none]{0 0};


\end{axis}

\end{tikzpicture}


==> figures/planarity_bars_nyu_distance.tex <==
ï»¿
\begin{tikzpicture}

\pgfplotstableread[col sep = comma]{/home/lukas/Documents/projects/review_rgb2depth_map/paper/tikz/results_planarity/planes_nyu.csv}\nyu

\begin{axis}
[
ybar = .005\linewidth,
bar width=.015\linewidth,
symbolic x coords={Combined, Tables, Walls, Floor},
xtick=data,
width=\linewidth,
ylabel=Mean Distance (in m),
xlabel=Type of Planes
]


\addplot[fill=tumbluedark, draw=tumbluedark, fill opacity=0.75] coordinates {(Combined,0.047868) (Tables,0.031809) (Floor,0.05354) (Walls,0.049375)};
\addplot[fill=tumblue, draw=tumblue, fill opacity=0.5]  coordinates {(Combined,0.036579) (Tables,0.02334) (Floor,0.027393) (Walls,0.04858)};
\addplot[fill=tumbluelight, draw=tumbluelight, fill opacity=0.5]  coordinates {(Combined,0.026689) (Tables,0.01887) (Floor,0.015578) (Walls,0.038189)};
\addplot[fill=tumgreen, draw=tumgreen, fill opacity=0.5]  coordinates {(Combined,0.025511) (Tables,0.018426) (Floor,0.011622) (Walls,0.038896)};
\addplot[fill=tumorange, draw=tumorange, fill opacity=0.5]  coordinates {(Combined,0.050482) (Tables,0.035008) (Floor,0.037869) (Walls,0.065964)};
\addplot[fill=tumivory, draw=tumivory, fill opacity=0.75]  coordinates {(Combined,0.031741) (Tables,0.016905) (Floor,0.014992) (Walls,0.050198)};

\legend{Eigen,EigenDNL(alex),EigenDNL(vgg),Laina,Liu,Li}

\end{axis}

\end{tikzpicture}

==> figures/scene_distr.tex <==
	\begin{tikzpicture}
		\scriptsize
		\begin{axis}
		[
		width=0.504\linewidth,
		height=.25\linewidth,
		ybar=0pt,
		bar width=.0192\linewidth,
		% symbolic x coords={Kitchen \& Office Kitchen,Office \& Home Office,Bathroom,Bedroom \& Livingroom,Bookstore,Studyroom \& Classroom \& Study,Computer Lab,Foyer,Playroom,Reception Room,Dining Room,Storage Room,Factory,Corridor},
		% symbolic x coords={Kitchens,Offices,Bathroom,Homes,Bookstore,Classrooms,Computer Lab,Foyer,Playroom,Reception,Dining Room,Storage Room,Factory,Corridor},
		symbolic x coords={Livingroom,Classroom,Office,Computer Lab,Kitchen,Bathroom,Library,Various},
		ymin=0,
		ymax=0.7,
		xtick=data,
		ytick style={draw=none},
		xtick style={draw=none},
		x tick label style={rotate=45,anchor=east},
		nodes near coords,
		% nodes near coords align={vertical},
		every node near coord/.append style={font=\tiny, color=tumblue},
		ylabel={Relative frequency},
		ylabel near ticks,
		%enlarge x limits=.05,
		ymajorgrids,
		major grid style={tumgraylight},
		point meta=explicit symbolic,
		]
		% RELATIVE (Merged)
		% IBims
		\addplot[draw=none,fill=tumblue] coordinates {
			(Livingroom,0.2407) [13]
			(Various,0.2778) [15]
			(Office,0.1481) [8]
			(Classroom,0.1667) [9]
			(Computer Lab,0.0556) [3]
			(Kitchen,0.037) [2]
			(Bathroom,0.037) [2]
			(Library,0.037) [2]
		};
		% NYU
		\addplot[draw=none,fill=tumgreen,every node near coord/.append style={color=tumgreen}] coordinates {
			(Various,0.0107) [7]
			(Livingroom,0.5612) [367]
			(Classroom,0.055) [36]
			(Office,0.0948) [62]
			(Computer Lab,0.0046) [3]
			(Kitchen,0.1682) [110]
			(Bathroom,0.0887) [58]
			(Library,0.0168) [11]
		};
		\legend{\dataset,\NYUshort}
		\end{axis}
		\end{tikzpicture}


==> figures/schlauch.tex <==
ï»¿\newcommand{\errorband}[5][]{ % x column, y column, error column, optional argument for setting style of the area plot
\pgfplotstableread[col sep=comma]{#2}\datatable
    % Lower bound (invisible plot)
    \addplot [draw=#1, stack plots=y, forget plot] table [
        x={#3},
        y expr=\thisrow{#4}-\std_factor*\thisrow{#5}
    ] {\datatable};

    % Stack twice the error, draw as area plot
    \addplot [draw=#1, fill=gray!40, stack plots=y, area legend, #1] table [
        x={#3},
        y expr=2*\std_factor*\thisrow{#5}
    ] {\datatable} \closedcycle;

    % Reset stack using invisible plot
    \addplot [forget plot, stack plots=y,draw=none] table [x={#3}, y expr=-(\thisrow{#4}+\std_factor*\thisrow{#5})] {\datatable};

	% Plot mean values
	\addplot [draw=#1, thick, opacity=1] table [x=#3, y=#4] {\datatable};
}

\begin{tikzpicture}

\footnotesize

\def\std_factor{0.5}
\def\xmin{0.5}
\def\xmax{9.5}
\def\ymin{0}
\def\ymax{7.5}
\def\metric{Error (RMS)}

\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
xmajorgrids,
ymajorgrids,
width=\linewidth,
height=.5\linewidth,
xtick = {0,2,...,20},
ytick = {0,2.5,...,17.5},
xtick style={draw=none},
ytick style={draw=none},
]

\errorband[tumgreen, opacity=0.2]{tikz/results_global_stats/result_global_eigen_nyu_hist_rms.csv}{d}{mean}{std}

\end{axis}


\begin{axis}
[
xmin = \xmin,
xmax = \xmax,
ymin = \ymin,
ymax = \ymax,
width=\linewidth,
height=.5\linewidth,
yticklabels={},
xticklabels={},
axis line style={draw=none},
xtick style={draw=none},
ytick style={draw=none},
xlabel=Depth (in m),
ylabel=\metric,
legend entries={
        NYU Mean and $\pm$ \std_factor STD,
		SIDE Mean and $\pm$ \std_factor STD,
    },
    legend reversed,
    legend pos= north west,
    legend cell align=left,
]

\errorband[tumblue, opacity=0.2]{tikz/results_global_stats/result_global_eigen_side_hist_rms.csv}{d}{mean}{std};

\addplot[tumgreen, thick, draw=none]{0 0};
\addplot[tumblue, thick, draw=none]{0 0};


\end{axis}

\end{tikzpicture}
